On hub location problems in geographically flexible networks

In this paper we propose an extension of the Uncapacitated Hub Location Problem where the potential positions of the hubs are not fixed in advance. Instead, they are allowed to belong to a region around an initial discrete set of nodes. We give a general framework in which the collection, transportation and distribution costs are based on norm-based distances and the hub-activation set-up costs depend, not only on the the location of the hub that are opened but also on the size of the region where they are placed. Two alternative mathematical programming formulations are proposed. The first one is a compact formulation while the second one involves a family of constraints of exponential size that we separate efficiently giving rise to a branch-and-cut algorithm. The results of an extensive computational experience are reported showing the advantages of each of the approaches.

==> ap10a.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[fill=gray,opacity=0.3] (axis cs:37.30436959,32.079249435) circle (0.972006454544975);
\draw[fill=gray,opacity=0.3] (axis cs:33.635749233,49.663479404) circle (1.69958504074655);

\addplot [semithick, black, dashed]
table {%
20.355966023 16.167127237
36.3589276286313 31.853559367394
};
\addplot [semithick, black, dashed]
table {%
39.98859202 19.773197847
36.3589276286313 31.853559367394
};
\addplot [semithick, black, dashed]
table {%
23.572548971 31.529184022
36.3589276286313 31.853559367394
};
\addplot [semithick, black, dashed]
table {%
24.512513179 38.835826089
32.4807250503454 48.4166801259713
};
\addplot [semithick, black, dashed]
table {%
40.867253869 38.565884488
36.3589276286313 31.853559367394
};
\addplot [semithick, black, dashed]
table {%
27.520840478 46.921515986
32.4807250503454 48.4166801259713
};
\addplot [semithick, black, dashed]
table {%
36.067877874 44.894490748
32.4807250503454 48.4166801259713
};
\addplot [semithick, black, dashed]
table {%
19.345710923 51.97204094
32.4807250503454 48.4166801259713
};
\addplot [semithick, fill=gray, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
36.3589276286313 31.853559367394
};
\addplot [semithick, fill=gray, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
32.4807250503454 48.4166801259713
};
\addplot [semithick]
table {%
32.4807250503454 48.4166801259713
36.3589276286313 31.853559367394
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
23.572548971 31.529184022
};

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.345710923 51.97204094
};
\end{axis}

\end{tikzpicture}

==> ap10a_1_1_1.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=-3.84232346899998, xmax=64.055288261,
%ymin=-7.02090715499998, ymax=75.160075332,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\path [draw=gray, fill=gray, opacity=0.3] (axis cs:20.355966023,16.167127237)
--(axis cs:20.355966023,16.167127237)
--(axis cs:20.355966023,16.167127237)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:35.606530375,38.835826089)
--(axis cs:24.512513179,49.929843285)
--(axis cs:13.418495983,38.835826089)
--(axis cs:24.512513179,27.741808893)
--cycle;

%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.355966023 16.167127237
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.30436959 32.079249435
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.520840478 46.921515986
%};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.30436959 19.773197847
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 19.773197847
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
37.30436959 31.529184022
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 31.529184022
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.30436959 38.565884488
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 38.565884488
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
27.520840478 44.894490748
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 44.894490748
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
19.345710923 51.97204094
27.520840478 51.97204094
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 51.97204094
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.635749233 49.663479404
27.520840478 49.663479404
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 49.663479404
27.520840478 46.921515986
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};

\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.520840478 46.921515986
%20.355966023 46.921515986
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.355966023 46.921515986
%20.355966023 16.167127237
%};

%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.520840478 46.921515986
%37.30436959 46.921515986
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.30436959 46.921515986
%37.30436959 32.079249435
%};
%\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.355966023 16.167127237
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
19.345710923 51.97204094
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10a_1_1_100.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=1.995451813, xmax=58.217512979,
%ymin=-1.183131873, ymax=69.32230005,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\path [draw=gray, fill=gray, opacity=0.3] (axis cs:20.355966023,16.167127237)
--(axis cs:20.355966023,16.167127237)
--(axis cs:20.355966023,16.167127237)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:27.520840478,60.147170495)
--(axis cs:27.520840478,43.796911385)
--(axis cs:11.170581368,43.796911385)
--(axis cs:11.170581368,60.147170495)
--cycle;

%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.355966023 16.167127237
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.30436959 32.079249435
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.520840478 46.921515986
%};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.30436959 19.773197847
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 19.773197847
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
37.30436959 31.529184022
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 31.529184022
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
24.512513179 38.835826089
27.520840478 38.835826089
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 38.835826089
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.30436959 38.565884488
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.30436959 38.565884488
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
27.520840478 44.894490748
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 44.894490748
27.520840478 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.635749233 49.663479404
27.520840478 49.663479404
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 49.663479404
27.520840478 46.921515986
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.30436959 32.079249435
%20.355966023 32.079249435
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.355966023 32.079249435
%20.355966023 16.167127237
%};
%\addplot [semithick,gray, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.355966023 16.167127237
%};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.520840478 46.921515986
%20.355966023 46.921515986
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.355966023 46.921515986
%20.355966023 16.167127237
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.30436959 32.079249435
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.520840478 46.921515986
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.520840478 46.921515986
%37.30436959 46.921515986
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.30436959 46.921515986
%37.30436959 32.079249435
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
%\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.30436959 32.079249435
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
%\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.520840478 46.921515986
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
%\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%19.345710923 51.97204094
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10a_1_1_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=17.0126589994248, xmax=43.2003057925752,
%ymin=13.8340753134248, ymax=54.3050928635752,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:20.355966023,16.167127237) circle (0.0342646219393926);
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:37.30436959,32.079249435) circle (0.276805391044326);
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:24.512513179,38.835826089) circle (0.275460557853353);
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:33.635749233,49.663479404) circle (0.666525961787595);
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.3801223539752 16.1914288247132
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.5806939022238 32.0957312212387
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%24.333302040013 38.6266148456475
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.5806939022238 19.773197847
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.5806939022238 19.773197847
37.5806939022238 32.0957312212387
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
24.333302040013 31.529184022
};
\addplot [semithick, black, dashed, forget plot]
table {%
24.333302040013 31.529184022
24.333302040013 38.6266148456475
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.5806939022238 38.565884488
};
\addplot [semithick, black, dashed, forget plot]
table {%
37.5806939022238 38.565884488
37.5806939022238 32.0957312212387
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
33.3295508664064 46.921515986
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.3295508664064 46.921515986
33.3295508664064 49.0714411113815
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
33.3295508664064 44.894490748
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.3295508664064 44.894490748
33.3295508664064 49.0714411113815
};
\addplot [semithick, black, dashed, forget plot]
table {%
19.345710923 51.97204094
33.3295508664064 51.97204094
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.3295508664064 51.97204094
33.3295508664064 49.0714411113815
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20.3801223539752 16.1914288247132
};
\addplot [semithick, gray, mark=triangle*, mark size=3,  mark options={solid}, only marks, forget plot]
table {%
37.5806939022238 32.0957312212387
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.5806939022238 32.0957312212387
%20.3801223539752 32.0957312212387
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.3801223539752 32.0957312212387
%20.3801223539752 16.1914288247132
%};
\addplot [semithick,gray, mark=triangle*, mark size=3,  mark options={solid}, only marks, forget plot]
table {%
33.3295508664064 49.0714411113815
};
\addplot [semithick, gray, mark=triangle*, mark size=3,  mark options={solid}, only marks, forget plot]
table {%
24.333302040013 38.6266148456475
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%24.333302040013 38.6266148456475
%20.3801223539752 38.6266148456475
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.3801223539752 38.6266148456475
%20.3801223539752 16.1914288247132
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.5806939022238 32.0957312212387
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%24.333302040013 38.6266148456475
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%24.333302040013 38.6266148456475
%37.5806939022238 38.6266148456475
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.5806939022238 38.6266148456475
%37.5806939022238 32.0957312212387
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%20.3801223539752 16.1914288247132
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%20.3801223539752 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%20.3801223539752 49.0714411113815
%20.3801223539752 16.1914288247132
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.5806939022238 32.0957312212387
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%37.5806939022238 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%37.5806939022238 49.0714411113815
%37.5806939022238 32.0957312212387
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%24.333302040013 38.6266148456475
%};
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%33.3295508664064 49.0714411113815
%24.333302040013 49.0714411113815
%};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%24.333302040013 49.0714411113815
%24.333302040013 38.6266148456475
%};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
19.345710923 51.97204094
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10a_2_2_1.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=-3.75485375458631, xmax=63.9678185465863,
%ymin=-6.93343744058631, ymax=75.0726056175863,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\path [draw=gray, fill=gray, opacity=0.3] (axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--(axis cs:37.30436959,32.079249435)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:35.5627955177932,38.835826089)
--(axis cs:24.512513179,49.8861084277932)
--(axis cs:13.4622308402068,38.835826089)
--(axis cs:24.512513179,27.7855437502068)
--cycle;

%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.30436959 32.079249435
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.5107591827101 46.887862424083
%};
\addplot [semithick, black, dashed, forget plot]
table {%
20.355966023 16.167127237
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.30436959 32.079249435
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.5107591827101 46.887862424083
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
27.5107591827101 46.887862424083
};
\addplot [semithick, black, dashed, forget plot]
table {%
19.345710923 51.97204094
27.5107591827101 46.887862424083
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.635749233 49.663479404
27.5107591827101 46.887862424083
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27.5107591827101 46.887862424083
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.5107591827101 46.887862424083
%37.30436959 32.079249435
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
19.345710923 51.97204094
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10a_2_2_100.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=2.41103932405213, xmax=57.8019254679479,
%ymin=-0.767544361947873, ymax=68.9067125389479,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\path [draw=gray, fill=gray, opacity=0.3] (axis cs:37.5346076388758,32.3094874838758)
--(axis cs:37.5346076388758,31.8490113861242)
--(axis cs:37.0741315411242,31.8490113861242)
--(axis cs:37.0741315411242,32.3094874838758)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3] (axis cs:32.4798489784739,46.8031618884739)
--(axis cs:32.4798489784739,30.8684902895261)
--(axis cs:16.5451773795261,30.8684902895261)
--(axis cs:16.5451773795261,46.8031618884739)
--cycle;

%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.0741315411242 31.8490113861242
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%27.6413543689997 46.8031618884739
%};
\addplot [semithick, black, dashed, forget plot]
table {%
20.355966023 16.167127237
37.0741315411242 31.8490113861242
};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.0741315411242 31.8490113861242
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
37.0741315411242 31.8490113861242
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.0741315411242 31.8490113861242
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
27.6413543689997 46.8031618884739
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
27.6413543689997 46.8031618884739
};
\addplot [semithick, black, dashed, forget plot]
table {%
19.345710923 51.97204094
27.6413543689997 46.8031618884739
};
\addplot [semithick, black, dashed, forget plot]
table {%
33.635749233 49.663479404
27.6413543689997 46.8031618884739
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.0741315411242 31.8490113861242
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27.6413543689997 46.8031618884739
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%27.6413543689997 46.8031618884739
%37.0741315411242 31.8490113861242
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
19.345710923 51.97204094
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10a_2_2_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
%xmin=17.2831566961489, xmax=42.9298080958511,
%ymin=14.1045730101489, ymax=54.0345951668511,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%y grid style={lightgray!92.02614379084967!black}
]
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:37.30436959,32.079249435) circle (0.0790579991593904);
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:24.512513179,38.835826089) circle (0.402576705440978);
\draw[draw=gray,fill=gray,opacity=0.3] (axis cs:33.635749233,49.663479404) circle (0.531277113425545);
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%37.3834275891594 32.0819062195949
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%24.4977899304393 38.4335079258614
%};
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
%table {%
%33.2570269379745 49.2908782075396
%};
\addplot [semithick, black, dashed, forget plot]
table {%
20.355966023 16.167127237
24.4977899304393 38.4335079258614
};
\addplot [semithick, black, dashed, forget plot]
table {%
39.98859202 19.773197847
37.3834275891594 32.0819062195949
};
\addplot [semithick, black, dashed, forget plot]
table {%
23.572548971 31.529184022
24.4977899304393 38.4335079258614
};
\addplot [semithick, black, dashed, forget plot]
table {%
40.867253869 38.565884488
37.3834275891594 32.0819062195949
};
\addplot [semithick, black, dashed, forget plot]
table {%
27.520840478 46.921515986
33.2570269379745 49.2908782075396
};
\addplot [semithick, black, dashed, forget plot]
table {%
36.067877874 44.894490748
33.2570269379745 49.2908782075396
};
\addplot [semithick, black, dashed, forget plot]
table {%
19.345710923 51.97204094
33.2570269379745 49.2908782075396
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.3834275891594 32.0819062195949
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
24.4977899304393 38.4335079258614
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%24.4977899304393 38.4335079258614
%37.3834275891594 32.0819062195949
%};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
37.3834275891594 32.0819062195949
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
33.2570269379745 49.2908782075396
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%33.2570269379745 49.2908782075396
%37.3834275891594 32.0819062195949
%};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
24.4977899304393 38.4335079258614
};
\addplot [semithick, gray, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
33.2570269379745 49.2908782075396
};
%\addplot [semithick, red, dashed, forget plot]
%table {%
%33.2570269379745 49.2908782075396
%24.4977899304393 38.4335079258614
%};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
37.30436959 32.079249435
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
19.345710923 51.97204094
};
\addplot [semithick, black, mark=asterisk*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
33.635749233 49.663479404
};
\end{axis}

\end{tikzpicture}

==> ap10b.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=red,fill=red,opacity=0.3] (axis cs:37.30436959,32.079249435) circle (0);
\draw[draw=red,fill=red,opacity=0.3] (axis cs:24.512513179,38.835826089) circle (0);
\draw[draw=red,fill=red,opacity=0.3] (axis cs:33.635749233,49.663479404) circle (0);

\addplot [semithick, black, dashed]
table {%
20.355966023 16.167127237
24.512513179 38.835826089
};
\addplot [semithick, black, dashed]
table {%
39.98859202 19.773197847
37.30436959 32.079249435
};
\addplot [semithick, black, dashed]
table {%
23.572548971 31.529184022
24.512513179 38.835826089
};
\addplot [semithick, black, dashed]
table {%
40.867253869 38.565884488
37.30436959 32.079249435
};
\addplot [semithick, black, dashed]
table {%
27.520840478 46.921515986
33.635749233 49.663479404
};
\addplot [semithick, black, dashed]
table {%
36.067877874 44.894490748
33.635749233 49.663479404
};
\addplot [semithick, black, dashed]
table {%
19.345710923 51.97204094
33.635749233 49.663479404
};
\addplot [semithick, mark=triangle*, fill=gray,mark size=3, mark options={solid}, only marks]
table {%
37.30436959 32.079249435
};
\addplot [semithick, mark=triangle*, fill=gray,mark size=3, mark options={solid}, only marks]
table {%
24.512513179 38.835826089
};
\addplot [semithick]
table {%
24.512513179 38.835826089
37.30436959 32.079249435
};
\addplot [semithick,  mark=triangle*, fill=gray,mark size=3, mark options={solid}, only marks]
table {%
37.30436959 32.079249435
};
\addplot [semithick,mark=triangle*, fill=gray, mark size=3, mark options={solid}, only marks]
table {%
33.635749233 49.663479404
};
\addplot [semithick]
table {%
33.635749233 49.663479404
37.30436959 32.079249435
};
\addplot [semithick]
table {%
33.635749233 49.663479404
24.512513179 38.835826089
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
20.355966023 16.167127237
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
39.98859202 19.773197847
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
23.572548971 31.529184022
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
40.867253869 38.565884488
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
27.520840478 46.921515986
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.067877874 44.894490748
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.345710923 51.97204094
};
\end{axis}

\end{tikzpicture}

==> cab10_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=2]

\begin{axis}[
hide x axis,
hide y axis,
xmin=-111,
%ymin=38,
ymax=46,
%xmax=-70,
%axis equal,
x=4,
y=4,
%xmin=-111,
]
\draw[ draw=gray,fill=gray, fill opacity=0.1] (axis cs:-76.6121893,39.2903848) circle (2.71178021138157);
\draw[ draw=gray,fill=gray, fill opacity=0.1](axis cs:-84.5120196,39.1031182) circle (1.77284477731651);
\draw[ draw=gray,fill=gray, fill opacity=0.1] (axis cs:-104.990251,39.7392358) circle[radius=5.37603398242093];

\addplot [black, densely dotted]
table {%
-84.3879824 33.7489954
-84.8975432152862 37.3726992863417
};
\addplot [black, densely dotted]
table {%
-71.0588801 42.3600825
-74.2525317815513 40.6267103786935
};
\addplot [black, densely dotted]
table {%
-87.6297982 41.8781136
-84.8975432152862 37.3726992863417
};
\addplot [black, densely dotted]
table {%
-81.556235 41.5200518
-84.8975432152862 37.3726992863417
};
\addplot [black, densely dotted]
table {%
-96.7969879 32.7766642
-101.005023872329 36.1309528376735
};
\addplot [black, densely dotted]
table {%
-83.0457538 42.331427
-84.8975432152862 37.3726992863417
};
\addplot [black, densely dotted]
table {%
-95.3698028 29.7604267
-101.005023872329 36.1309528376735
};


\addplot [mark=triangle*,  fill=gray,mark size=2, mark options={solid}, only marks]
table {%
-74.2525317815513 40.6267103786935
};
\addplot [mark=triangle*,  fill=gray,mark size=2, mark options={solid}, only marks]
table {%
-101.005023872329 36.1309528376735
};
\addplot [mark=triangle*, fill=gray,mark size=2, mark options={solid}, only marks]
table {%
-84.8975432152862 37.3726992863417
};
\addplot[black]
table {%
-84.8975432152862 37.3726992863417
-74.2525317815513 40.6267103786935
};
\addplot[black]
table {%
-101.005023872329 36.1309528376735
-74.2525317815513 40.6267103786935
};


\addplot[black] 
table {%
-101.005023872329 36.1309528376735
-84.8975432152862 37.3726992863417
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-84.3879824 33.7489954
};
\addplot [black, mark=star, mark size=1, mark options={solid}, only marks]
table {%
-76.6121893 39.2903848
};
\addplot [black, mark=*, mark size=1,mark options={solid}, only marks]
table {%
-71.0588801 42.3600825
};
\addplot [black, mark=*, mark size=1,mark options={solid}, only marks]
table {%
-87.6297982 41.8781136
};
\addplot [black, mark=star, mark size=1, mark options={solid}, only marks]
table {%
-84.5120196 39.1031182
};
\addplot [black, mark=*, mark size=1,mark options={solid}, only marks]
table {%
-81.556235 41.5200518
};
\addplot [black, mark=*, mark size=1,mark options={solid}, only marks]
table {%
-96.7969879 32.7766642
};
\addplot [black, mark=star, mark size=1, mark options={solid}, only marks]
table {%
-104.990251 39.7392358
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-83.0457538 42.331427
};
\addplot [black, mark=*, mark size=1,mark options={solid}, only marks]
table {%
-95.3698028 29.7604267
};


\end{axis}

\end{tikzpicture}

==> ex0_a.tex <==
% This file was created by matplotlib2tikz v0.7.4.

\begin{tikzpicture}[scale=0.75]

\begin{axis}[
%        xmin=-100,
%        xmax=100,
%        ymin=-100,
%        ymax=100,
hide x axis,
hide y axis,
%tick align=outside,
%tick pos=left,
%x grid style={white!69.01960784313725!black},
%xmin=14.3145964337343, xmax=45.8983683582657,
%xtick style={color=black},
%y grid style={white!69.01960784313725!black},
%ymin=11.1360127477343, ymax=57.0031554292657,
%ytick style={color=black}
%axis equal image,
x=0.3cm,
y=0.3cm,
]


%\addplot [very thin, red, mark=*, mark size=5, mark options={solid}, only marks]
%table {%
%38.2188846318043 32.1551769960305
%};
%\addplot [very thin, red, mark=*, mark size=5, mark options={solid}, only marks]
%table {%
%23.572548971 37.6328299723607
%};
%\addplot [very thin, red, mark=*, mark size=5, mark options={solid}, only marks]
%table {%
%32.6905287105151 47.8833010221345
%};
\addplot [very thin, black, dashed]
table {%
20.355966023 16.167127237
23.572548971 16.167127237
};
\addplot [very thin, black, dashed]
table {%
23.572548971 16.167127237
23.572548971 37.6328299723607
};
\addplot [very thick, black, dotted,<-]
table {%
39.98859202 19.773197847
38.2188846318043 19.773197847
};
\addplot [very thick, black, dotted,<-]
table {%
38.2188846318043 19.773197847
38.2188846318043 32.1551769960305
};
\addplot [very thin, black, dashed]
table {%
23.572548971 31.529184022
23.572548971 31.529184022
};
\addplot [very thin, black, dashed]
table {%
23.572548971 31.529184022
23.572548971 37.6328299723607
};
\addplot [very thin, black, dashed]
table {%
40.867253869 38.565884488
38.2188846318043 38.565884488
};
\addplot [very thin, black, dashed]
table {%
38.2188846318043 38.565884488
38.2188846318043 32.1551769960305
};
\addplot [very thin, black, dashed]
table {%
27.520840478 46.921515986
32.6905287105151 46.921515986
};
\addplot [very thin, black, dashed]
table {%
32.6905287105151 46.921515986
32.6905287105151 47.8833010221345
};
\addplot [very thin, black, dashed]
table {%
36.067877874 44.894490748
32.6905287105151 44.894490748
};
\addplot [very thin, black, dashed]
table {%
32.6905287105151 44.894490748
32.6905287105151 47.8833010221345
};
\addplot [very thick, black, dotted, ->]
table {%
19.345710923 51.97204094
32.6905287105151 51.97204094
};
\addplot [very thick, black, dotted, ->]
table {%
32.6905287105151 51.97204094
32.6905287105151 47.8833010221345
};
%\addplot [very thin, blue, mark=*, mark size=6, mark options={solid}, only marks]
%table {%
%38.2188846318043 32.1551769960305
%};
%\addplot [very thin, blue, mark=*, mark size=6, mark options={solid}, only marks]
%table {%
%23.572548971 37.6328299723607
%};
\addplot [very thin]
table {%
23.572548971 37.6328299723607
38.2188846318043 32.1551769960305
};
\addplot [very thin, fill=gray, mark=triangle*, mark size=0.5,  mark options={solid}, only marks]
table {%
38.2188846318043 32.1551769960305
};
\addplot [very thin, fill=gray, mark=triangle*, mark size=0.5,  mark options={solid}, only marks]
table {%
32.6905287105151 47.8833010221345
};
\addplot [very thick, dotted, ->]
table {%
32.6905287105151 47.8833010221345
38.2188846318043 32.1551769960305
};
\addplot [very thin, blue, mark=*, mark size=0.5,  mark options={solid}, only marks]
table {%
23.572548971 37.6328299723607
};
\addplot [very thin]
table {%
32.6905287105151 47.8833010221345
23.572548971 37.6328299723607
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
20.355966023 16.167127237
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
39.98859202 19.773197847
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
23.572548971 31.529184022
};
\addplot [very thin, black, mark=asterisk, mark size=1, mark options={solid}, only marks]
table {%
37.30436959 32.079249435
};
\addplot [very thin, black, mark=asterisk, mark size=1, mark options={solid}, only marks]
table {%
24.512513179 38.835826089
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
40.867253869 38.565884488
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
27.520840478 46.921515986
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
36.067877874 44.894490748
};
\addplot [very thin, black, mark=*, mark size=1,  mark options={solid}, only marks]
table {%
19.345710923 51.97204094
};
\addplot [very thin, black, mark=asterisk, mark size=1, mark options={solid}, only marks]
table {%
33.635749233 49.663479404
};

\draw[draw=gray,fill=gray,opacity=0.45] (axis cs: 37.30436959,32.079249435) circle [radius=0.3*0.917657250849806cm];
\draw[draw=gray,fill=gray,opacity=0.45] (axis cs: 24.512513179,38.835826089) circle  [radius=0.3*1.52667362730612cm];
\draw[draw=gray,fill=gray,opacity=0.45] (axis cs: 33.635749233,49.663479404) circle  [radius=0.3*2.01555724463284cm];

\node[left] at (axis cs: 19.345710923, 51.97204094) {$a_i$};
\node[left] at (axis cs: 32.6905287105151, 47.8833010221345) {$x_k$};
\node[right] at (axis cs: 38.2188846318043, 32.1551769960305) {$x_m$};
\node[right] at (axis cs: 39.98859202, 19.773197847) {$a_j$};

\node[left] at (axis cs: 38,25) {\small $\d^D(x_m, a_j)$};
\node[right] at (axis cs: 36,41) {\small $\d^H(x_k, x_m)$};
\node[below] at (axis cs: 28,51) {\small $\d^C(a_i, x_k)$};
\end{axis}

\end{tikzpicture}
